On the quotient of the homology cobordism group by Seifert spaces

We prove that the quotient of the integer homology cobordism group by the subgroup generated by the Seifert fibered spaces is infinitely generated.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.9]
	%\draw[step=1, black!30!white, very thin] (-0.5, -0.5) grid (5.5, 5.5);

	\filldraw (0, 4) circle (1pt) node[label= left:{\lab{}}] (e) {};
	\filldraw (0, 3) circle (1pt) node[label= left:{\lab{}}] (d) {};
	\filldraw (0, 2) circle (1pt) node[label= left : {\lab{}}] (c) {};
	\filldraw (0, 1) circle (1pt) node[label= left : {\lab{}}] (b) {};
	\filldraw (0, 0) circle (1pt) node[label= left : {\lab{}}] (a) {};
	
	\filldraw (1, 4) circle (1pt) node[label= above:{\lab{}}] (j) {};
	\filldraw (1, 3) circle (1pt) node[label=below right:{\lab{}}] (i) {};
	\filldraw (1, 2) circle (1pt) node[label=below right : {\lab{}}] (h) {};
	\filldraw (1, 1) circle (1pt) node[label=below right : {\lab{}}] (g) {};
	\filldraw (1, 0) circle (1pt) node[label= below : {\lab{}}] (f) {};

	\filldraw (2, 4) circle (1pt) node[label= above:{\lab{}}] (o) {};
	\filldraw (2, 3) circle (1pt) node[label=below right:{\lab{}}] (n) {};
	\filldraw (2, 2) circle (1pt) node[label=below right : {\lab{}}] (m) {};
	\filldraw (2, 1) circle (1pt) node[label=below right : {\lab{}}] (l) {};
	\filldraw (2, 0) circle (1pt) node[label= below : {\lab{}}] (k) {};

	\filldraw (3, 4) circle (1pt) node[label= above:{\lab{}}] (t) {};
	\filldraw (3, 3) circle (1pt) node[label=below right:{\lab{}}] (s) {};
	\filldraw (3, 2) circle (1pt) node[label=below right : {\lab{}}] (r) {};
	\filldraw (3, 1) circle (1pt) node[label=below right : {\lab{}}] (q) {};
	\filldraw (3, 0) circle (1pt) node[label= below : {\lab{}}] (p) {};	

	\filldraw (4, 4) circle (1pt) node[label= above:{\lab{}}] (y) {};
	\filldraw (4, 3) circle (1pt) node[label= right:{\lab{}}] (x) {};
	\filldraw (4, 2) circle (1pt) node[label= right : {\lab{}}] (w) {};
	\filldraw (4, 1) circle (1pt) node[label= right : {\lab{}}] (v) {};
	\filldraw (4, 0) circle (1pt) node[label= below : {\lab{}}] (u) {};	
	
	\draw[->, red, dashed] (a) to (f);
	\draw[->] (k) to node[above]{\lab{1}} (f);	
	\draw[->, red, dashed] (k) to (p);	
	\draw[->] (u) to node[above]{\lab{n_1}}  (p);
	
	\draw[->, red, dashed] (a) to (b);
	\draw[->, red, dashed] (a) to (g);
	\draw[->, red, dashed] (f) to (g);
	\draw[->, red, dashed] (k) to (l);
	\draw[->, red, dashed] (k) to (q);
	\draw[->, red, dashed] (p) to (q);
	\draw[->, red, dashed] (u) to (v);		

	\draw[->, red, dashed] (b) to (g);
	\draw[->] (l) to node[above]{\lab{1}} (g);	
	\draw[->, red, dashed] (l) to (q);	
	\draw[->] (v) to node[above]{\lab{n_1}}  (q);
	
	\draw[->] (c) to node[left]{\lab{1}} (b);	
	\draw[->] (h) to node[left]{\lab{1}} (g);	
	\draw[->] (m) to node[left]{\lab{1}} (l);	
	\draw[->] (r) to node[left]{\lab{1}} (q);	
	\draw[->] (w) to node[left]{\lab{1}} (v);	

	\draw[->, red, dashed] (c) to (h);
	\draw[->] (m) to node[above]{\lab{1}} (h);	
	\draw[->, red, dashed] (m) to (r);	
	\draw[->] (w) to node[above]{\lab{n_1}}  (r);
	
	\draw[->, red, dashed] (c) to (d);
	\draw[->, red, dashed] (c) to (i);
	\draw[->, red, dashed] (h) to (i);
	\draw[->, red, dashed] (m) to (n);
	\draw[->, red, dashed] (m) to (s);
	\draw[->, red, dashed] (r) to (s);
	\draw[->, red, dashed] (w) to (x);	

	\draw[->, red, dashed] (d) to (i);
	\draw[->] (n) to node[above]{\lab{1}} (i);	
	\draw[->, red, dashed] (n) to (s);	
	\draw[->] (x) to node[above]{\lab{n_1}}  (s);	

	\draw[->] (e) to node[left]{\lab{M}} (d);	
	\draw[->] (j) to node[left]{\lab{M}} (i);	
	\draw[->] (o) to node[left]{\lab{M}} (n);	
	\draw[->] (t) to node[left]{\lab{M}} (s);	
	\draw[->] (y) to node[left]{\lab{M}} (x);	

	\draw[->, red, dashed] (e) to (j);
	\draw[->] (o) to node[above]{\lab{1}} (j);	
	\draw[->, red, dashed] (o) to (t);	
	\draw[->] (y) to node[above]{\lab{n_1}}  (t);

	\filldraw (5, 4) circle (1pt) node[label= above:{\lab{}}] (j2) {};
	\filldraw (5, 3) circle (1pt) node[label=below left:{\lab{}}] (i2) {};
	\filldraw (5, 2) circle (1pt) node[label=below left : {\lab{}}] (h2) {};
	\filldraw (5, 1) circle (1pt) node[label=below left : {\lab{}}] (g2) {};
	\filldraw (5, 0) circle (1pt) node[label= below : {\lab{}}] (f2) {};

	\filldraw (6, 4) circle (1pt) node[label= above:{\lab{}}] (o2) {};
	\filldraw (6, 3) circle (1pt) node[label=below left:{\lab{}}] (n2) {};
	\filldraw (6, 2) circle (1pt) node[label=below left : {\lab{}}] (m2) {};
	\filldraw (6, 1) circle (1pt) node[label=below left : {\lab{}}] (l2) {};
	\filldraw (6, 0) circle (1pt) node[label= below : {\lab{}}] (k2) {};

	\filldraw (7, 4) circle (1pt) node[label= above:{\lab{}}] (t2) {};
	\filldraw (7, 3) circle (1pt) node[label=below left:{\lab{}}] (s2) {};
	\filldraw (7, 2) circle (1pt) node[label=below left : {\lab{}}] (r2) {};
	\filldraw (7, 1) circle (1pt) node[label=below left : {\lab{}}] (q2) {};
	\filldraw (7, 0) circle (1pt) node[label= below : {\lab{}}] (p2) {};	

	\filldraw (8, 4) circle (1pt) node[label= above:{\lab{}}] (y2) {};
	\filldraw (8, 3) circle (1pt) node[label= right:{\lab{}}] (x2) {};
	\filldraw (8, 2) circle (1pt) node[label= right : {\lab{}}] (w2) {};
	\filldraw (8, 1) circle (1pt) node[label= right : {\lab{}}] (v2) {};
	\filldraw (8, 0) circle (1pt) node[label= below : {\lab{}}] (u2) {};

	\draw[->] (f2) to node[above]{\lab{1}} (k2);	
	\draw[->, red, dashed] (p2) to (k2);	
	\draw[->] (p2) to node[above]{\lab{n_2}}  (u2);

	\draw[->, red, dashed] (f2) to (g2);
	\draw[->, red, dashed] (k2) to (l2);
	\draw[->, red, dashed] (p2) to (l2);
	\draw[->, red, dashed] (p2) to (q2);
	\draw[->, red, dashed] (u2) to (v2);

	\draw[->] (g2) to node[above]{\lab{1}} (l2);	
	\draw[->, red, dashed] (q2) to (l2);	
	\draw[->] (q2) to node[above]{\lab{n_2}}  (v2);

	\draw[->] (h2) to node[left]{\lab{1}} (g2);	
	\draw[->] (m2) to node[left]{\lab{1}} (l2);	
	\draw[->] (r2) to node[left]{\lab{1}} (q2);	
	\draw[->] (w2) to node[left]{\lab{1}} (v2);

	\draw[->] (h2) to node[above]{\lab{1}} (m2);	
	\draw[->, red, dashed] (r2) to (m2);	
	\draw[->] (r2) to node[above]{\lab{n_2}}  (w2);
	
	\draw[->, red, dashed] (h2) to (i2);
	\draw[->, red, dashed] (m2) to (n2);
	\draw[->, red, dashed] (r2) to (n2);
	\draw[->, red, dashed] (r2) to (s2);
	\draw[->, red, dashed] (w2) to (x2);	

	\draw[->] (i2) to node[above]{\lab{1}} (n2);	
	\draw[->, red, dashed] (s2) to (n2);	
	\draw[->] (s2) to node[above]{\lab{n_2}}  (x2);	

	\draw[->] (j2) to node[left]{\lab{M}} (i2);	
	\draw[->] (o2) to node[left]{\lab{M}} (n2);	
	\draw[->] (t2) to node[left]{\lab{M}} (s2);	
	\draw[->] (y2) to node[left]{\lab{M}} (x2);	

	\draw[->] (j2) to node[above]{\lab{1}} (o2);	
	\draw[->, red, dashed] (t2) to (o2);	
	\draw[->] (t2) to node[above]{\lab{n_2}}  (y2);	

	\draw[->, red, dashed] (f2) to (u);
	\draw[->, red, dashed] (g2) to (v);
	\draw[->, red, dashed] (h2) to (w);
	\draw[->, red, dashed] (i2) to (x);
	\draw[->, red, dashed] (j2) to (y);	
	\draw[->, red, dashed] (f2) to (v);
	\draw[->, red, dashed] (h2) to (x);	

	\node at (8.75, 0)   () {\dots};	
	\node at (8.75, 2)   () {\dots};	
	\node at (8.75, 4)   () {\dots};	

	\filldraw (9.5, 4) circle (1pt) node[label= left:{\lab{}}] (e) {};
	\filldraw (9.5, 3) circle (1pt) node[label= left:{\lab{}}] (d) {};
	\filldraw (9.5, 2) circle (1pt) node[label= left : {\lab{}}] (c) {};
	\filldraw (9.5, 1) circle (1pt) node[label= left : {\lab{}}] (b) {};
	\filldraw (9.5, 0) circle (1pt) node[label= left : {\lab{}}] (a) {};
	
	\filldraw (10.5, 4) circle (1pt) node[label= above:{\lab{}}] (j) {};
	\filldraw (10.5, 3) circle (1pt) node[label=below right:{\lab{}}] (i) {};
	\filldraw (10.5, 2) circle (1pt) node[label=below right : {\lab{}}] (h) {};
	\filldraw (10.5, 1) circle (1pt) node[label=below right : {\lab{}}] (g) {};
	\filldraw (10.5, 0) circle (1pt) node[label= below : {\lab{}}] (f) {};

	\filldraw (11.5, 4) circle (1pt) node[label= above:{\lab{}}] (o) {};
	\filldraw (11.5, 3) circle (1pt) node[label=below right:{\lab{}}] (n) {};
	\filldraw (11.5, 2) circle (1pt) node[label=below right : {\lab{}}] (m) {};
	\filldraw (11.5, 1) circle (1pt) node[label=below right : {\lab{}}] (l) {};
	\filldraw (11.5, 0) circle (1pt) node[label= below : {\lab{}}] (k) {};

	\filldraw (12.5, 4) circle (1pt) node[label= above:{\lab{}}] (t) {};
	\filldraw (12.5, 3) circle (1pt) node[label=below right:{\lab{}}] (s) {};
	\filldraw (12.5, 2) circle (1pt) node[label=below right : {\lab{}}] (r) {};
	\filldraw (12.5, 1) circle (1pt) node[label=below right : {\lab{}}] (q) {};
	\filldraw (12.5, 0) circle (1pt) node[label= below : {\lab{}}] (p) {};	

	\filldraw (13.5, 4) circle (1pt) node[label= above:{\lab{}}] (y) {};
	\filldraw (13.5, 3) circle (1pt) node[label= right:{\lab{}}] (x) {};
	\filldraw (13.5, 2) circle (1pt) node[label= right : {\lab{}}] (w) {};
	\filldraw (13.5, 1) circle (1pt) node[label= right : {\lab{}}] (v) {};
	\filldraw (13.5, 0) circle (1pt) node[label= below : {\lab{}}] (u) {};	
	
	\draw[->, red, dashed] (a) to (f);
	\draw[->] (k) to node[above]{\lab{1}} (f);	
	\draw[->, red, dashed] (k) to (p);	
	\draw[->] (u) to node[above]{\lab{n_m}}  (p);
	
	\draw[->, red, dashed] (a) to (b);
	\draw[->, red, dashed] (a) to (g);
	\draw[->, red, dashed] (f) to (g);
	\draw[->, red, dashed] (k) to (l);
	\draw[->, red, dashed] (k) to (q);
	\draw[->, red, dashed] (p) to (q);
	\draw[->, red, dashed] (u) to (v);		

	\draw[->, red, dashed] (b) to (g);
	\draw[->] (l) to node[above]{\lab{1}} (g);	
	\draw[->, red, dashed] (l) to (q);	
	\draw[->] (v) to node[above]{\lab{n_m}}  (q);
	
	\draw[->] (c) to node[left]{\lab{1}} (b);	
	\draw[->] (h) to node[left]{\lab{1}} (g);	
	\draw[->] (m) to node[left]{\lab{1}} (l);	
	\draw[->] (r) to node[left]{\lab{1}} (q);	
	\draw[->] (w) to node[left]{\lab{1}} (v);	

	\draw[->, red, dashed] (c) to (h);
	\draw[->] (m) to node[above]{\lab{1}} (h);	
	\draw[->, red, dashed] (m) to (r);	
	\draw[->] (w) to node[above]{\lab{n_m}}  (r);
	
	\draw[->, red, dashed] (c) to (d);
	\draw[->, red, dashed] (c) to (i);
	\draw[->, red, dashed] (h) to (i);
	\draw[->, red, dashed] (m) to (n);
	\draw[->, red, dashed] (m) to (s);
	\draw[->, red, dashed] (r) to (s);
	\draw[->, red, dashed] (w) to (x);	

	\draw[->, red, dashed] (d) to (i);
	\draw[->] (n) to node[above]{\lab{1}} (i);	
	\draw[->, red, dashed] (n) to (s);	
	\draw[->] (x) to node[above]{\lab{n_m}}  (s);	

	\draw[->] (e) to node[left]{\lab{M}} (d);	
	\draw[->] (j) to node[left]{\lab{M}} (i);	
	\draw[->] (o) to node[left]{\lab{M}} (n);	
	\draw[->] (t) to node[left]{\lab{M}} (s);	
	\draw[->] (y) to node[left]{\lab{M}} (x);	

	\draw[->, red, dashed] (e) to (j);
	\draw[->] (o) to node[above]{\lab{1}} (j);	
	\draw[->, red, dashed] (o) to (t);	
	\draw[->] (y) to node[above]{\lab{n_m}}  (t);	

	\draw[densely dotted] (-0.5,-0.5) rectangle (4.5,4.5);
	
\end{tikzpicture}
}
\]
\[
\subfigure[]{
\begin{tikzpicture}[scale=0.9]

	\filldraw (0, 4) circle (1pt) node[label= left:{\lab{}}] (e) {};
	\filldraw (0, 3) circle (1pt) node[label= left:{\lab{}}] (d) {};
	\filldraw (0, 2) circle (1pt) node[label= left : {\lab{}}] (c) {};
	\filldraw (0, 1) circle (1pt) node[label= left : {\lab{}}] (b) {};
	\filldraw (0, 0) circle (1pt) node[label= left : {\lab{}}] (a) {};
	
	\filldraw (1, 4) circle (1pt) node[label= above:{\lab{}}] (j) {};
	\filldraw (1, 3) circle (1pt) node[label=below right:{\lab{}}] (i) {};
	\filldraw (1, 2) circle (1pt) node[label=below right : {\lab{}}] (h) {};
	\filldraw (1, 1) circle (1pt) node[label=below right : {\lab{}}] (g) {};
	\filldraw (1, 0) circle (1pt) node[label= below : {\lab{}}] (f) {};

	\filldraw (2, 4) circle (1pt) node[label= above:{\lab{}}] (o) {};
	\filldraw (2, 3) circle (1pt) node[label=below right:{\lab{}}] (n) {};
	\filldraw (2, 2) circle (1pt) node[label=below right : {\lab{}}] (m) {};
	\filldraw (2, 1) circle (1pt) node[label=below right : {\lab{}}] (l) {};
	\filldraw (2, 0) circle (1pt) node[label= below : {\lab{}}] (k) {};

	\filldraw (3, 4) circle (1pt) node[label= above:{\lab{}}] (t) {};
	\filldraw (3, 3) circle (1pt) node[label=below right:{\lab{}}] (s) {};
	\filldraw (3, 2) circle (1pt) node[label=below right : {\lab{}}] (r) {};
	\filldraw (3, 1) circle (1pt) node[label=below right : {\lab{}}] (q) {};
	\filldraw (3, 0) circle (1pt) node[label= below : {\lab{}}] (p) {};	

	\filldraw (4, 4) circle (1pt) node[label= above:{\lab{}}] (y) {};
	\filldraw (4, 3) circle (1pt) node[label= right:{\lab{}}] (x) {};
	\filldraw (4, 2) circle (1pt) node[label= right : {\lab{}}] (w) {};
	\filldraw (4, 1) circle (1pt) node[label= right : {\lab{}}] (v) {};
	\filldraw (4, 0) circle (1pt) node[label= below : {\lab{}}] (u) {};	
	
	\draw[->, red, dashed] (a) to (f);
	\draw[->] (k) to node[above]{\lab{1}} (f);	
	\draw[->, red, dashed] (k) to (p);	
	\draw[->] (u) to node[above]{\lab{n_1}}  (p);
	
	\draw[->, red, dashed] (u) to (v);		

	\draw[->, red, dashed] (b) to (g);
	\draw[->] (l) to node[above]{\lab{1}} (g);	
	\draw[->, red, dashed] (l) to (q);	
	
	\draw[->] (c) to node[left]{\lab{1}} (b);	
	\draw[->] (h) to node[left]{\lab{1}} (g);	
	\draw[->] (m) to node[left]{\lab{1}} (l);	
	\draw[->] (r) to node[left]{\lab{1}} (q);	
	\draw[->] (w) to node[left]{\lab{1}} (v);	

	\draw[->, red, dashed] (c) to (h);
	\draw[->] (m) to node[above]{\lab{1}} (h);	
	\draw[->, red, dashed] (m) to (r);	
	
	\draw[->, red, dashed] (c) to (d);
	\draw[->, red, dashed] (c) to (i);
	\draw[->, red, dashed] (h) to (i);
	\draw[->, red, dashed] (m) to (n);
	\draw[->, red, dashed] (m) to (s);
	\draw[->, red, dashed] (r) to (s);
	\draw[->, red, dashed] (w) to (x);	

	\draw[->, red, dashed] (d) to (i);
	\draw[->] (n) to node[above]{\lab{1}} (i);	
	\draw[->, red, dashed] (n) to (s);	

	\draw[->] (e) to node[left]{\lab{M}} (d);	
	\draw[->] (j) to node[left]{\lab{M}} (i);	
	\draw[->] (o) to node[left]{\lab{M}} (n);	
	\draw[->] (t) to node[left]{\lab{M}} (s);	
	\draw[->] (y) to node[left]{\lab{M}} (x);	

	\draw[->, red, dashed] (e) to (j);
	\draw[->] (o) to node[above]{\lab{1}} (j);	
	\draw[->, red, dashed] (o) to (t);

	\filldraw (5, 4) circle (1pt) node[label= above:{\lab{}}] (j2) {};
	\filldraw (5, 3) circle (1pt) node[label=below left:{\lab{}}] (i2) {};
	\filldraw (5, 2) circle (1pt) node[label=below left : {\lab{}}] (h2) {};
	\filldraw (5, 1) circle (1pt) node[label=below left : {\lab{}}] (g2) {};
	\filldraw (5, 0) circle (1pt) node[label= below : {\lab{}}] (f2) {};

	\filldraw (6, 4) circle (1pt) node[label= above:{\lab{}}] (o2) {};
	\filldraw (6, 3) circle (1pt) node[label=below left:{\lab{}}] (n2) {};
	\filldraw (6, 2) circle (1pt) node[label=below left : {\lab{}}] (m2) {};
	\filldraw (6, 1) circle (1pt) node[label=below left : {\lab{}}] (l2) {};
	\filldraw (6, 0) circle (1pt) node[label= below : {\lab{}}] (k2) {};

	\filldraw (7, 4) circle (1pt) node[label= above:{\lab{}}] (t2) {};
	\filldraw (7, 3) circle (1pt) node[label=below left:{\lab{}}] (s2) {};
	\filldraw (7, 2) circle (1pt) node[label=below left : {\lab{}}] (r2) {};
	\filldraw (7, 1) circle (1pt) node[label=below left : {\lab{}}] (q2) {};
	\filldraw (7, 0) circle (1pt) node[label= below : {\lab{}}] (p2) {};	

	\filldraw (8, 4) circle (1pt) node[label= above:{\lab{}}] (y2) {};
	\filldraw (8, 3) circle (1pt) node[label= right:{\lab{}}] (x2) {};
	\filldraw (8, 2) circle (1pt) node[label= right : {\lab{}}] (w2) {};
	\filldraw (8, 1) circle (1pt) node[label= right : {\lab{}}] (v2) {};
	\filldraw (8, 0) circle (1pt) node[label= below : {\lab{}}] (u2) {};	
	
	\draw[->] (f2) to node[above]{\lab{1}} (k2);	
	\draw[->, red, dashed] (p2) to (k2);	
	\draw[->] (p2) to node[above]{\lab{n_2}}  (u2);
	
	\draw[->, red, dashed] (f2) to (g2);
	\draw[->, red, dashed] (k2) to (l2);
	\draw[->, red, dashed] (p2) to (l2);
	\draw[->, red, dashed] (p2) to (q2);
	\draw[->, red, dashed] (u2) to (v2);		

	\draw[->] (g2) to node[above]{\lab{1}} (l2);	
	\draw[->, red, dashed] (q2) to (l2);	
	\draw[->] (q2) to node[above]{\lab{n_2}}  (v2);

	\draw[->] (h2) to node[left]{\lab{1}} (g2);	
	\draw[->] (m2) to node[left]{\lab{1}} (l2);	
	\draw[->] (r2) to node[left]{\lab{1}} (q2);	
	\draw[->] (w2) to node[left]{\lab{1}} (v2);

	\draw[->] (h2) to node[above]{\lab{1}} (m2);	
	\draw[->, red, dashed] (r2) to (m2);	
	\draw[->] (r2) to node[above]{\lab{n_2}}  (w2);
	
	\draw[->, red, dashed] (h2) to (i2);
	\draw[->, red, dashed] (m2) to (n2);
	\draw[->, red, dashed] (r2) to (n2);
	\draw[->, red, dashed] (r2) to (s2);
	\draw[->, red, dashed] (w2) to (x2);	

	\draw[->] (i2) to node[above]{\lab{1}} (n2);	
	\draw[->, red, dashed] (s2) to (n2);	
	\draw[->] (s2) to node[above]{\lab{n_2}}  (x2);	

	\draw[->] (j2) to node[left]{\lab{M}} (i2);	
	\draw[->] (o2) to node[left]{\lab{M}} (n2);	
	\draw[->] (t2) to node[left]{\lab{M}} (s2);	
	\draw[->] (y2) to node[left]{\lab{M}} (x2);	

	\draw[->] (j2) to node[above]{\lab{1}} (o2);	
	\draw[->, red, dashed] (t2) to (o2);	
	\draw[->] (t2) to node[above]{\lab{n_2}}  (y2);	

	\draw[->, red, dashed] (f2) to (u);
	\draw[->, red, dashed] (g2) to (v);
	\draw[->, red, dashed] (h2) to (w);
	\draw[->, red, dashed] (i2) to (x);
	\draw[->, red, dashed] (j2) to (y);	
	\draw[->, red, dashed] (f2) to (v);
	\draw[->, red, dashed] (h2) to (x);	

	\node at (8.75, 0)   () {\dots};	
	\node at (8.75, 2)   () {\dots};	
	\node at (8.75, 4)   () {\dots};	

	\filldraw (9.5, 4) circle (1pt) node[label= left:{\lab{}}] (e) {};
	\filldraw (9.5, 3) circle (1pt) node[label= left:{\lab{}}] (d) {};
	\filldraw (9.5, 2) circle (1pt) node[label= left : {\lab{}}] (c) {};
	\filldraw (9.5, 1) circle (1pt) node[label= left : {\lab{}}] (b) {};
	\filldraw (9.5, 0) circle (1pt) node[label= left : {\lab{}}] (a) {};
	
	\filldraw (10.5, 4) circle (1pt) node[label= above:{\lab{}}] (j) {};
	\filldraw (10.5, 3) circle (1pt) node[label=below right:{\lab{}}] (i) {};
	\filldraw (10.5, 2) circle (1pt) node[label=below right : {\lab{}}] (h) {};
	\filldraw (10.5, 1) circle (1pt) node[label=below right : {\lab{}}] (g) {};
	\filldraw (10.5, 0) circle (1pt) node[label= below : {\lab{}}] (f) {};

	\filldraw (11.5, 4) circle (1pt) node[label= above:{\lab{}}] (o) {};
	\filldraw (11.5, 3) circle (1pt) node[label=below right:{\lab{}}] (n) {};
	\filldraw (11.5, 2) circle (1pt) node[label=below right : {\lab{}}] (m) {};
	\filldraw (11.5, 1) circle (1pt) node[label=below right : {\lab{}}] (l) {};
	\filldraw (11.5, 0) circle (1pt) node[label= below : {\lab{}}] (k) {};

	\filldraw (12.5, 4) circle (1pt) node[label= above:{\lab{}}] (t) {};
	\filldraw (12.5, 3) circle (1pt) node[label=below right:{\lab{}}] (s) {};
	\filldraw (12.5, 2) circle (1pt) node[label=below right : {\lab{}}] (r) {};
	\filldraw (12.5, 1) circle (1pt) node[label=below right : {\lab{}}] (q) {};
	\filldraw (12.5, 0) circle (1pt) node[label= below : {\lab{}}] (p) {};	

	\filldraw (13.5, 4) circle (1pt) node[label= above:{\lab{}}] (y) {};
	\filldraw (13.5, 3) circle (1pt) node[label= right:{\lab{}}] (x) {};
	\filldraw (13.5, 2) circle (1pt) node[label= right : {\lab{}}] (w) {};
	\filldraw (13.5, 1) circle (1pt) node[label= right : {\lab{}}] (v) {};
	\filldraw (13.5, 0) circle (1pt) node[label= below : {\lab{}}] (u) {};	
	
	\draw[->, red, dashed] (a) to (f);
	\draw[->] (k) to node[above]{\lab{1}} (f);	
	\draw[->, red, dashed] (k) to (p);	
	\draw[->] (u) to node[above]{\lab{n_m}}  (p);
	
	\draw[->, red, dashed] (a) to (b);
	\draw[->, red, dashed] (a) to (g);
	\draw[->, red, dashed] (f) to (g);
	\draw[->, red, dashed] (k) to (l);
	\draw[->, red, dashed] (k) to (q);
	\draw[->, red, dashed] (p) to (q);
	\draw[->, red, dashed] (u) to (v);		

	\draw[->, red, dashed] (b) to (g);
	\draw[->] (l) to node[above]{\lab{1}} (g);	
	\draw[->, red, dashed] (l) to (q);	
	\draw[->] (v) to node[above]{\lab{n_m}}  (q);
	
	\draw[->] (c) to node[left]{\lab{1}} (b);	
	\draw[->] (h) to node[left]{\lab{1}} (g);	
	\draw[->] (m) to node[left]{\lab{1}} (l);	
	\draw[->] (r) to node[left]{\lab{1}} (q);	
	\draw[->] (w) to node[left]{\lab{1}} (v);	

	\draw[->, red, dashed] (c) to (h);
	\draw[->] (m) to node[above]{\lab{1}} (h);	
	\draw[->, red, dashed] (m) to (r);	
	\draw[->] (w) to node[above]{\lab{n_m}}  (r);
	
	\draw[->, red, dashed] (c) to (d);
	\draw[->, red, dashed] (c) to (i);
	\draw[->, red, dashed] (h) to (i);
	\draw[->, red, dashed] (m) to (n);
	\draw[->, red, dashed] (m) to (s);
	\draw[->, red, dashed] (r) to (s);
	\draw[->, red, dashed] (w) to (x);	

	\draw[->, red, dashed] (d) to (i);
	\draw[->] (n) to node[above]{\lab{1}} (i);	
	\draw[->, red, dashed] (n) to (s);	
	\draw[->] (x) to node[above]{\lab{n_m}}  (s);	

	\draw[->] (e) to node[left]{\lab{M}} (d);	
	\draw[->] (j) to node[left]{\lab{M}} (i);	
	\draw[->] (o) to node[left]{\lab{M}} (n);	
	\draw[->] (t) to node[left]{\lab{M}} (s);	
	\draw[->] (y) to node[left]{\lab{M}} (x);	

	\draw[->, red, dashed] (e) to (j);
	\draw[->] (o) to node[above]{\lab{1}} (j);	
	\draw[->, red, dashed] (o) to (t);	
	\draw[->] (y) to node[above]{\lab{n_m}}  (t);	

	\draw[densely dotted] (3.5,-0.5) rectangle (8.5,4.5);
	
\end{tikzpicture}
}
\]
\[
\subfigure[]{
\begin{tikzpicture}[scale=0.9]

	\filldraw (0, 4) circle (1pt) node[label= left:{\lab{}}] (e) {};
	\filldraw (0, 3) circle (1pt) node[label= left:{\lab{}}] (d) {};
	\filldraw (0, 2) circle (1pt) node[label= left : {\lab{}}] (c) {};
	\filldraw (0, 1) circle (1pt) node[label= left : {\lab{}}] (b) {};
	\filldraw (0, 0) circle (1pt) node[label= left : {\lab{}}] (a) {};
	
	\filldraw (1, 4) circle (1pt) node[label= above:{\lab{}}] (j) {};
	\filldraw (1, 3) circle (1pt) node[label=below right:{\lab{}}] (i) {};
	\filldraw (1, 2) circle (1pt) node[label=below right : {\lab{}}] (h) {};
	\filldraw (1, 1) circle (1pt) node[label=below right : {\lab{}}] (g) {};
	\filldraw (1, 0) circle (1pt) node[label= below : {\lab{}}] (f) {};

	\filldraw (2, 4) circle (1pt) node[label= above:{\lab{}}] (o) {};
	\filldraw (2, 3) circle (1pt) node[label=below right:{\lab{}}] (n) {};
	\filldraw (2, 2) circle (1pt) node[label=below right : {\lab{}}] (m) {};
	\filldraw (2, 1) circle (1pt) node[label=below right : {\lab{}}] (l) {};
	\filldraw (2, 0) circle (1pt) node[label= below : {\lab{}}] (k) {};

	\filldraw (3, 4) circle (1pt) node[label= above:{\lab{}}] (t) {};
	\filldraw (3, 3) circle (1pt) node[label=below right:{\lab{}}] (s) {};
	\filldraw (3, 2) circle (1pt) node[label=below right : {\lab{}}] (r) {};
	\filldraw (3, 1) circle (1pt) node[label=below right : {\lab{}}] (q) {};
	\filldraw (3, 0) circle (1pt) node[label= below : {\lab{}}] (p) {};	

	\filldraw (4, 4) circle (1pt) node[label= above:{\lab{}}] (y) {};
	\filldraw (4, 3) circle (1pt) node[label= right:{\lab{}}] (x) {};
	\filldraw (4, 2) circle (1pt) node[label= right : {\lab{}}] (w) {};
	\filldraw (4, 1) circle (1pt) node[label= right : {\lab{}}] (v) {};
	\filldraw (4, 0) circle (1pt) node[label= below : {\lab{}}] (u) {};	
	
	\draw[->, red, dashed] (a) to (f);
	\draw[->] (k) to node[above]{\lab{1}} (f);	
	\draw[->, red, dashed] (k) to (p);	
	\draw[->] (u) to node[above]{\lab{n_1}}  (p);

	\draw[->, red, dashed] (b) to (g);
	\draw[->] (l) to node[above]{\lab{1}} (g);	
	\draw[->, red, dashed] (l) to (q);	
	
	\draw[->] (c) to node[left]{\lab{1}} (b);	
	\draw[->] (h) to node[left]{\lab{1}} (g);	
	\draw[->] (m) to node[left]{\lab{1}} (l);	
	\draw[->] (r) to node[left]{\lab{1}} (q);	
	\draw[->] (w) to node[left]{\lab{1}} (v);	

	\draw[->, red, dashed] (c) to (h);
	\draw[->] (m) to node[above]{\lab{1}} (h);	
	\draw[->, red, dashed] (m) to (r);	
	
	\draw[->, red, dashed] (c) to (d);
	\draw[->, red, dashed] (c) to (i);
	\draw[->, red, dashed] (h) to (i);
	\draw[->, red, dashed] (m) to (n);
	\draw[->, red, dashed] (m) to (s);
	\draw[->, red, dashed] (r) to (s);
	\draw[->, red, dashed] (w) to (x);	

	\draw[->, red, dashed] (d) to (i);
	\draw[->] (n) to node[above]{\lab{1}} (i);	
	\draw[->, red, dashed] (n) to (s);	

	\draw[->] (e) to node[left]{\lab{M}} (d);	
	\draw[->] (j) to node[left]{\lab{M}} (i);	
	\draw[->] (o) to node[left]{\lab{M}} (n);	
	\draw[->] (t) to node[left]{\lab{M}} (s);	
	\draw[->] (y) to node[left]{\lab{M}} (x);	

	\draw[->, red, dashed] (e) to (j);
	\draw[->] (o) to node[above]{\lab{1}} (j);	
	\draw[->, red, dashed] (o) to (t);

	\filldraw (5, 4) circle (1pt) node[label= above:{\lab{}}] (j2) {};
	\filldraw (5, 3) circle (1pt) node[label=below left:{\lab{}}] (i2) {};
	\filldraw (5, 2) circle (1pt) node[label=below left : {\lab{}}] (h2) {};
	\filldraw (5, 1) circle (1pt) node[label=below left : {\lab{}}] (g2) {};
	\filldraw (5, 0) circle (1pt) node[label= below : {\lab{}}] (f2) {};

	\filldraw (6, 4) circle (1pt) node[label= above:{\lab{}}] (o2) {};
	\filldraw (6, 3) circle (1pt) node[label=below left:{\lab{}}] (n2) {};
	\filldraw (6, 2) circle (1pt) node[label=below left : {\lab{}}] (m2) {};
	\filldraw (6, 1) circle (1pt) node[label=below left : {\lab{}}] (l2) {};
	\filldraw (6, 0) circle (1pt) node[label= below : {\lab{}}] (k2) {};

	\filldraw (7, 4) circle (1pt) node[label= above:{\lab{}}] (t2) {};
	\filldraw (7, 3) circle (1pt) node[label=below left:{\lab{}}] (s2) {};
	\filldraw (7, 2) circle (1pt) node[label=below left : {\lab{}}] (r2) {};
	\filldraw (7, 1) circle (1pt) node[label=below left : {\lab{}}] (q2) {};
	\filldraw (7, 0) circle (1pt) node[label= below : {\lab{}}] (p2) {};	

	\filldraw (8, 4) circle (1pt) node[label= above:{\lab{}}] (y2) {};
	\filldraw (8, 3) circle (1pt) node[label= right:{\lab{}}] (x2) {};
	\filldraw (8, 2) circle (1pt) node[label= right : {\lab{}}] (w2) {};
	\filldraw (8, 1) circle (1pt) node[label= right : {\lab{}}] (v2) {};
	\filldraw (8, 0) circle (1pt) node[label= below : {\lab{}}] (u2) {};	
	
	\draw[->] (f2) to node[above]{\lab{1}} (k2);	
	\draw[->, red, dashed] (p2) to (k2);	
	\draw[->] (p2) to node[above]{\lab{n_2}}  (u2);
	
	\draw[->, red, dashed] (u2) to (v2);		

	\draw[->] (g2) to node[above]{\lab{1}} (l2);	
	\draw[->, red, dashed] (q2) to (l2);	
		
	\draw[->] (h2) to node[left]{\lab{1}} (g2);	
	\draw[->] (m2) to node[left]{\lab{1}} (l2);	
	\draw[->] (r2) to node[left]{\lab{1}} (q2);	
	\draw[->] (w2) to node[left]{\lab{1}} (v2);	

	\draw[->] (h2) to node[above]{\lab{1}} (m2);	
	\draw[->, red, dashed] (r2) to (m2);	
	
	\draw[->, red, dashed] (h2) to (i2);
	\draw[->, red, dashed] (m2) to (n2);
	\draw[->, red, dashed] (r2) to (n2);
	\draw[->, red, dashed] (r2) to (s2);
	\draw[->, red, dashed] (w2) to (x2);	

	\draw[->] (i2) to node[above]{\lab{1}} (n2);	
	\draw[->, red, dashed] (s2) to (n2);	
	
	\draw[->] (j2) to node[left]{\lab{M}} (i2);	
	\draw[->] (o2) to node[left]{\lab{M}} (n2);	
	\draw[->] (t2) to node[left]{\lab{M}} (s2);	
	\draw[->] (y2) to node[left]{\lab{M}} (x2);

	\draw[->] (j2) to node[above]{\lab{1}} (o2);	
	\draw[->, red, dashed] (t2) to (o2);		

	\draw[->, red, dashed] (f2) to (u);
	\draw[->, red, dashed] (g2) to (v);
	\draw[->, red, dashed] (h2) to (w);
	\draw[->, red, dashed] (i2) to (x);
	\draw[->, red, dashed] (j2) to (y);	
	\draw[->, red, dashed] (h2) to (x);	

	\node at (8.75, 0)   () {\dots};	
	\node at (8.75, 2)   () {\dots};	
	\node at (8.75, 4)   () {\dots};	

	\filldraw (9.5, 4) circle (1pt) node[label= left:{\lab{}}] (e) {};
	\filldraw (9.5, 3) circle (1pt) node[label= left:{\lab{}}] (d) {};
	\filldraw (9.5, 2) circle (1pt) node[label= left : {\lab{}}] (c) {};
	\filldraw (9.5, 1) circle (1pt) node[label= left : {\lab{}}] (b) {};
	\filldraw (9.5, 0) circle (1pt) node[label= left : {\lab{}}] (a) {};
	
	\filldraw (10.5, 4) circle (1pt) node[label= above:{\lab{}}] (j) {};
	\filldraw (10.5, 3) circle (1pt) node[label=below right:{\lab{}}] (i) {};
	\filldraw (10.5, 2) circle (1pt) node[label=below right : {\lab{}}] (h) {};
	\filldraw (10.5, 1) circle (1pt) node[label=below right : {\lab{}}] (g) {};
	\filldraw (10.5, 0) circle (1pt) node[label= below : {\lab{}}] (f) {};

	\filldraw (11.5, 4) circle (1pt) node[label= above:{\lab{}}] (o) {};
	\filldraw (11.5, 3) circle (1pt) node[label=below right:{\lab{}}] (n) {};
	\filldraw (11.5, 2) circle (1pt) node[label=below right : {\lab{}}] (m) {};
	\filldraw (11.5, 1) circle (1pt) node[label=below right : {\lab{}}] (l) {};
	\filldraw (11.5, 0) circle (1pt) node[label= below : {\lab{}}] (k) {};

	\filldraw (12.5, 4) circle (1pt) node[label= above:{\lab{}}] (t) {};
	\filldraw (12.5, 3) circle (1pt) node[label=below right:{\lab{}}] (s) {};
	\filldraw (12.5, 2) circle (1pt) node[label=below right : {\lab{}}] (r) {};
	\filldraw (12.5, 1) circle (1pt) node[label=below right : {\lab{}}] (q) {};
	\filldraw (12.5, 0) circle (1pt) node[label= below : {\lab{}}] (p) {};	

	\filldraw (13.5, 4) circle (1pt) node[label= above:{\lab{}}] (y) {};
	\filldraw (13.5, 3) circle (1pt) node[label= right:{\lab{}}] (x) {};
	\filldraw (13.5, 2) circle (1pt) node[label= right : {\lab{}}] (w) {};
	\filldraw (13.5, 1) circle (1pt) node[label= right : {\lab{}}] (v) {};
	\filldraw (13.5, 0) circle (1pt) node[label= below : {\lab{}}] (u) {};	
	
	\draw[->, red, dashed] (a) to (f);
	\draw[->] (k) to node[above]{\lab{1}} (f);	
	\draw[->, red, dashed] (k) to (p);	
	\draw[->] (u) to node[above]{\lab{n_m}}  (p);
	
	\draw[->, red, dashed] (a) to (b);
	\draw[->, red, dashed] (a) to (g);
	\draw[->, red, dashed] (f) to (g);
	\draw[->, red, dashed] (k) to (l);
	\draw[->, red, dashed] (k) to (q);
	\draw[->, red, dashed] (p) to (q);
	\draw[->, red, dashed] (u) to (v);		

	\draw[->, red, dashed] (b) to (g);
	\draw[->] (l) to node[above]{\lab{1}} (g);	
	\draw[->, red, dashed] (l) to (q);	
	\draw[->] (v) to node[above]{\lab{n_m}}  (q);
	
	\draw[->] (c) to node[left]{\lab{1}} (b);	
	\draw[->] (h) to node[left]{\lab{1}} (g);	
	\draw[->] (m) to node[left]{\lab{1}} (l);	
	\draw[->] (r) to node[left]{\lab{1}} (q);	
	\draw[->] (w) to node[left]{\lab{1}} (v);	

	\draw[->, red, dashed] (c) to (h);
	\draw[->] (m) to node[above]{\lab{1}} (h);	
	\draw[->, red, dashed] (m) to (r);	
	\draw[->] (w) to node[above]{\lab{n_m}}  (r);
	
	\draw[->, red, dashed] (c) to (d);
	\draw[->, red, dashed] (c) to (i);
	\draw[->, red, dashed] (h) to (i);
	\draw[->, red, dashed] (m) to (n);
	\draw[->, red, dashed] (m) to (s);
	\draw[->, red, dashed] (r) to (s);
	\draw[->, red, dashed] (w) to (x);	

	\draw[->, red, dashed] (d) to (i);
	\draw[->] (n) to node[above]{\lab{1}} (i);	
	\draw[->, red, dashed] (n) to (s);	
	\draw[->] (x) to node[above]{\lab{n_m}}  (s);	

	\draw[->] (e) to node[left]{\lab{M}} (d);	
	\draw[->] (j) to node[left]{\lab{M}} (i);	
	\draw[->] (o) to node[left]{\lab{M}} (n);	
	\draw[->] (t) to node[left]{\lab{M}} (s);	
	\draw[->] (y) to node[left]{\lab{M}} (x);	

	\draw[->, red, dashed] (e) to (j);
	\draw[->] (o) to node[above]{\lab{1}} (j);	
	\draw[->, red, dashed] (o) to (t);	
	\draw[->] (y) to node[above]{\lab{n_m}}  (t);	

	\draw[densely dotted] (8.5, -0.5) -- (7.5,-0.5) -- (7.5, 4.5) --(8.5, 4.5);
	
\end{tikzpicture}
}
\]
\[
\subfigure[]{
\begin{tikzpicture}[scale=0.9]

	\filldraw (0, 4) circle (1pt) node[label= left:{\lab{}}] (e) {};
	\filldraw (0, 3) circle (1pt) node[label= left:{\lab{}}] (d) {};
	\filldraw (0, 2) circle (1pt) node[label= left : {\lab{}}] (c) {};
	\filldraw (0, 1) circle (1pt) node[label= left : {\lab{}}] (b) {};
	\filldraw (0, 0) circle (1pt) node[label= left : {\lab{}}] (a) {};
	
	\filldraw (1, 4) circle (1pt) node[label= above:{\lab{}}] (j) {};
	\filldraw (1, 3) circle (1pt) node[label=below right:{\lab{}}] (i) {};
	\filldraw (1, 2) circle (1pt) node[label=below right : {\lab{}}] (h) {};
	\filldraw (1, 1) circle (1pt) node[label=below right : {\lab{}}] (g) {};
	\filldraw (1, 0) circle (1pt) node[label= below : {\lab{}}] (f) {};

	\filldraw (2, 4) circle (1pt) node[label= above:{\lab{}}] (o) {};
	\filldraw (2, 3) circle (1pt) node[label=below right:{\lab{}}] (n) {};
	\filldraw (2, 2) circle (1pt) node[label=below right : {\lab{}}] (m) {};
	\filldraw (2, 1) circle (1pt) node[label=below right : {\lab{}}] (l) {};
	\filldraw (2, 0) circle (1pt) node[label= below : {\lab{}}] (k) {};

	\filldraw (3, 4) circle (1pt) node[label= above:{\lab{}}] (t) {};
	\filldraw (3, 3) circle (1pt) node[label=below right:{\lab{}}] (s) {};
	\filldraw (3, 2) circle (1pt) node[label=below right : {\lab{}}] (r) {};
	\filldraw (3, 1) circle (1pt) node[label=below right : {\lab{}}] (q) {};
	\filldraw (3, 0) circle (1pt) node[label= below : {\lab{}}] (p) {};	

	\filldraw (4, 4) circle (1pt) node[label= above:{\lab{}}] (y) {};
	\filldraw (4, 3) circle (1pt) node[label= right:{\lab{}}] (x) {};
	\filldraw (4, 2) circle (1pt) node[label= right : {\lab{}}] (w) {};
	\filldraw (4, 1) circle (1pt) node[label= right : {\lab{}}] (v) {};
	\filldraw (4, 0) circle (1pt) node[label= below : {\lab{}}] (u) {};	
	
	\draw[->, red, dashed] (a) to (f);
	\draw[->] (k) to node[above]{\lab{1}} (f);	
	\draw[->, red, dashed] (k) to (p);	
	\draw[->] (u) to node[above]{\lab{n_1}}  (p);

	\draw[->, red, dashed] (b) to (g);
	\draw[->] (l) to node[above]{\lab{1}} (g);	
	\draw[->, red, dashed] (l) to (q);	
	
	\draw[->] (c) to node[left]{\lab{1}} (b);	
	\draw[->] (h) to node[left]{\lab{1}} (g);	
	\draw[->] (m) to node[left]{\lab{1}} (l);	
	\draw[->] (r) to node[left]{\lab{1}} (q);	
	\draw[->] (w) to node[left]{\lab{1}} (v);	

	\draw[->, red, dashed] (c) to (h);
	\draw[->] (m) to node[above]{\lab{1}} (h);	
	\draw[->, red, dashed] (m) to (r);	
	
	\draw[->, red, dashed] (c) to (d);
	\draw[->, red, dashed] (c) to (i);
	\draw[->, red, dashed] (h) to (i);
	\draw[->, red, dashed] (m) to (n);
	\draw[->, red, dashed] (m) to (s);
	\draw[->, red, dashed] (r) to (s);
	\draw[->, red, dashed] (w) to (x);	

	\draw[->, red, dashed] (d) to (i);
	\draw[->] (n) to node[above]{\lab{1}} (i);	
	\draw[->, red, dashed] (n) to (s);	

	\draw[->] (e) to node[left]{\lab{M}} (d);	
	\draw[->] (j) to node[left]{\lab{M}} (i);	
	\draw[->] (o) to node[left]{\lab{M}} (n);	
	\draw[->] (t) to node[left]{\lab{M}} (s);	
	\draw[->] (y) to node[left]{\lab{M}} (x);	

	\draw[->, red, dashed] (e) to (j);
	\draw[->] (o) to node[above]{\lab{1}} (j);	
	\draw[->, red, dashed] (o) to (t);

	\filldraw (5, 4) circle (1pt) node[label= above:{\lab{}}] (j2) {};
	\filldraw (5, 3) circle (1pt) node[label=below left:{\lab{}}] (i2) {};
	\filldraw (5, 2) circle (1pt) node[label=below left : {\lab{}}] (h2) {};
	\filldraw (5, 1) circle (1pt) node[label=below left : {\lab{}}] (g2) {};
	\filldraw (5, 0) circle (1pt) node[label= below : {\lab{}}] (f2) {};

	\filldraw (6, 4) circle (1pt) node[label= above:{\lab{}}] (o2) {};
	\filldraw (6, 3) circle (1pt) node[label=below left:{\lab{}}] (n2) {};
	\filldraw (6, 2) circle (1pt) node[label=below left : {\lab{}}] (m2) {};
	\filldraw (6, 1) circle (1pt) node[label=below left : {\lab{}}] (l2) {};
	\filldraw (6, 0) circle (1pt) node[label= below : {\lab{}}] (k2) {};

	\filldraw (7, 4) circle (1pt) node[label= above:{\lab{}}] (t2) {};
	\filldraw (7, 3) circle (1pt) node[label=below left:{\lab{}}] (s2) {};
	\filldraw (7, 2) circle (1pt) node[label=below left : {\lab{}}] (r2) {};
	\filldraw (7, 1) circle (1pt) node[label=below left : {\lab{}}] (q2) {};
	\filldraw (7, 0) circle (1pt) node[label= below : {\lab{}}] (p2) {};	

	\filldraw (8, 4) circle (1pt) node[label= above:{\lab{}}] (y2) {};
	\filldraw (8, 3) circle (1pt) node[label= right:{\lab{}}] (x2) {};
	\filldraw (8, 2) circle (1pt) node[label= right : {\lab{}}] (w2) {};
	\filldraw (8, 1) circle (1pt) node[label= right : {\lab{}}] (v2) {};
	\filldraw (8, 0) circle (1pt) node[label= below : {\lab{}}] (u2) {};	
	
	\draw[->] (f2) to node[above]{\lab{1}} (k2);	
	\draw[->, red, dashed] (p2) to (k2);	
	\draw[->] (p2) to node[above]{\lab{n_2}}  (u2);

	\draw[->] (g2) to node[above]{\lab{1}} (l2);	
	\draw[->, red, dashed] (q2) to (l2);	
		
	\draw[->] (h2) to node[left]{\lab{1}} (g2);	
	\draw[->] (m2) to node[left]{\lab{1}} (l2);	
	\draw[->] (r2) to node[left]{\lab{1}} (q2);	
	\draw[->] (w2) to node[left]{\lab{1}} (v2);	

	\draw[->] (h2) to node[above]{\lab{1}} (m2);	
	\draw[->, red, dashed] (r2) to (m2);	
	
	\draw[->, red, dashed] (h2) to (i2);
	\draw[->, red, dashed] (m2) to (n2);
	\draw[->, red, dashed] (r2) to (n2);
	\draw[->, red, dashed] (r2) to (s2);
	\draw[->, red, dashed] (w2) to (x2);	

	\draw[->] (i2) to node[above]{\lab{1}} (n2);	
	\draw[->, red, dashed] (s2) to (n2);		

	\draw[->] (j2) to node[left]{\lab{M}} (i2);	
	\draw[->] (o2) to node[left]{\lab{M}} (n2);	
	\draw[->] (t2) to node[left]{\lab{M}} (s2);	
	\draw[->] (y2) to node[left]{\lab{M}} (x2);	

	\draw[->] (j2) to node[above]{\lab{1}} (o2);	
	\draw[->, red, dashed] (t2) to (o2);		

	\draw[->, red, dashed] (f2) to (u);
	\draw[->, red, dashed] (g2) to (v);
	\draw[->, red, dashed] (h2) to (w);
	\draw[->, red, dashed] (i2) to (x);
	\draw[->, red, dashed] (j2) to (y);	
	\draw[->, red, dashed] (h2) to (x);	

	\node at (8.75, 0)   () {\dots};	
	\node at (8.75, 2)   () {\dots};	
	\node at (8.75, 4)   () {\dots};	

	\filldraw (9.5, 4) circle (1pt) node[label= left:{\lab{}}] (e) {};
	\filldraw (9.5, 3) circle (1pt) node[label= left:{\lab{}}] (d) {};
	\filldraw (9.5, 2) circle (1pt) node[label= left : {\lab{}}] (c) {};
	\filldraw (9.5, 1) circle (1pt) node[label= left : {\lab{}}] (b) {};
	\filldraw (9.5, 0) circle (1pt) node[label= left : {\lab{}}] (a) {};
	
	\filldraw (10.5, 4) circle (1pt) node[label= above:{\lab{}}] (j) {};
	\filldraw (10.5, 3) circle (1pt) node[label=below right:{\lab{}}] (i) {};
	\filldraw (10.5, 2) circle (1pt) node[label=below right : {\lab{}}] (h) {};
	\filldraw (10.5, 1) circle (1pt) node[label=below right : {\lab{}}] (g) {};
	\filldraw (10.5, 0) circle (1pt) node[label= below : {\lab{}}] (f) {};

	\filldraw (11.5, 4) circle (1pt) node[label= above:{\lab{}}] (o) {};
	\filldraw (11.5, 3) circle (1pt) node[label=below right:{\lab{}}] (n) {};
	\filldraw (11.5, 2) circle (1pt) node[label=below right : {\lab{}}] (m) {};
	\filldraw (11.5, 1) circle (1pt) node[label=below right : {\lab{}}] (l) {};
	\filldraw (11.5, 0) circle (1pt) node[label= below : {\lab{}}] (k) {};

	\filldraw (12.5, 4) circle (1pt) node[label= above:{\lab{}}] (t) {};
	\filldraw (12.5, 3) circle (1pt) node[label=below right:{\lab{}}] (s) {};
	\filldraw (12.5, 2) circle (1pt) node[label=below right : {\lab{}}] (r) {};
	\filldraw (12.5, 1) circle (1pt) node[label=below right : {\lab{}}] (q) {};
	\filldraw (12.5, 0) circle (1pt) node[label= below : {\lab{}}] (p) {};	

	\filldraw (13.5, 4) circle (1pt) node[label= above:{\lab{}}] (y) {};
	\filldraw (13.5, 3) circle (1pt) node[label= right:{\lab{}}] (x) {};
	\filldraw (13.5, 2) circle (1pt) node[label= right : {\lab{}}] (w) {};
	\filldraw (13.5, 1) circle (1pt) node[label= right : {\lab{}}] (v) {};
	\filldraw (13.5, 0) circle (1pt) node[label= below : {\lab{}}] (u) {};	
	
	\draw[->, red, dashed] (a) to (f);
	\draw[->] (k) to node[above]{\lab{1}} (f);	
	\draw[->, red, dashed] (k) to (p);	
	\draw[->] (u) to node[above]{\lab{n_m}}  (p);
	
	\draw[->, red, dashed] (u) to (v);		

	\draw[->, red, dashed] (b) to (g);
	\draw[->] (l) to node[above]{\lab{1}} (g);	
	\draw[->, red, dashed] (l) to (q);	
	
	\draw[->] (c) to node[left]{\lab{1}} (b);	
	\draw[->] (h) to node[left]{\lab{1}} (g);	
	\draw[->] (m) to node[left]{\lab{1}} (l);	
	\draw[->] (r) to node[left]{\lab{1}} (q);	
	\draw[->] (w) to node[left]{\lab{1}} (v);	

	\draw[->, red, dashed] (c) to (h);
	\draw[->] (m) to node[above]{\lab{1}} (h);	
	\draw[->, red, dashed] (m) to (r);	
	
	\draw[->, red, dashed] (c) to (d);
	\draw[->, red, dashed] (c) to (i);
	\draw[->, red, dashed] (h) to (i);
	\draw[->, red, dashed] (m) to (n);
	\draw[->, red, dashed] (m) to (s);
	\draw[->, red, dashed] (r) to (s);
	\draw[->, red, dashed] (w) to (x);	

	\draw[->, red, dashed] (d) to (i);
	\draw[->] (n) to node[above]{\lab{1}} (i);	
	\draw[->, red, dashed] (n) to (s);	

	\draw[->] (e) to node[left]{\lab{M}} (d);	
	\draw[->] (j) to node[left]{\lab{M}} (i);	
	\draw[->] (o) to node[left]{\lab{M}} (n);	
	\draw[->] (t) to node[left]{\lab{M}} (s);	
	\draw[->] (y) to node[left]{\lab{M}} (x);	

	\draw[->, red, dashed] (e) to (j);
	\draw[->] (o) to node[above]{\lab{1}} (j);	
	\draw[->, red, dashed] (o) to (t);

\end{tikzpicture}
\begin{tikzpicture}[scale=1]

	\filldraw (0, 4) circle (1pt) node[label= left:{\lab{}}] (e) {};
	\filldraw (0, 3) circle (1pt) node[label= left:{\lab{}}] (d) {};
	\filldraw (0, 2) circle (1pt) node[label= left : {\lab{}}] (c) {};
	\filldraw (0, 1) circle (1pt) node[label= left : {\lab{}}] (b) {};
	\filldraw (0, 0) circle (1pt) node[label= left : {\lab{}}] (a) {};
	
	\filldraw (1, 4) circle (1pt) node[label= above:{\lab{}}] (j) {};
	\filldraw (1, 3) circle (1pt) node[label=below left:{\lab{}}] (i) {};
	\filldraw (1, 2) circle (1pt) node[label=below left : {\lab{}}] (h) {};
	\filldraw (1, 1) circle (1pt) node[label=below left : {\lab{}}] (g) {};
	\filldraw (1, 0) circle (1pt) node[label= below : {\lab{}}] (f) {};

	\filldraw (2, 4) circle (1pt) node[label= above:{\lab{}}] (o) {};
	\filldraw (2, 3) circle (1pt) node[label=below left:{\lab{}}] (n) {};
	\filldraw (2, 2) circle (1pt) node[label=below left : {\lab{}}] (m) {};
	\filldraw (2, 1) circle (1pt) node[label=below left : {\lab{}}] (l) {};
	\filldraw (2, 0) circle (1pt) node[label= below : {\lab{}}] (k) {};

	\filldraw (3, 4) circle (1pt) node[label= above:{\lab{}}] (t) {};
	\filldraw (3, 3) circle (1pt) node[label=below left:{\lab{}}] (s) {};
	\filldraw (3, 2) circle (1pt) node[label=below left : {\lab{}}] (r) {};
	\filldraw (3, 1) circle (1pt) node[label=below left : {\lab{}}] (q) {};
	\filldraw (3, 0) circle (1pt) node[label= below : {\lab{\alpha}}] (p) {};	

	\filldraw (4, 4) circle (1pt) node[label= above:{\lab{e}}] (y) {};
	\filldraw (4, 3) circle (1pt) node[label= left:{\lab{d}}] (x) {};
	\filldraw (4, 2) circle (1pt) node[label= left : {\lab{c}}] (w) {};
	\filldraw (4, 1) circle (1pt) node[label= left : {\lab{b}}] (v) {};
	\filldraw (4, 0) circle (1pt) node[label= below : {\lab{a}}] (u) {};	
	
	\draw[->, red, dashed] (f) to (a);
	\draw[->] (f) to node[above]{\lab{1}} (k);	
	\draw[->, red, dashed] (p) to (k);	
	\draw[->] (p) to node[above]{\lab{n_1}}  (u);
	
	\draw[->, red, dashed] (u) to (v);		

	\draw[->, red, dashed] (g) to (b);
	\draw[->] (g) to node[above]{\lab{1}} (l);	
	\draw[->, red, dashed] (q) to (l);	
	
	\draw[->] (c) to node[left]{\lab{1}} (b);	
	\draw[->] (h) to node[left]{\lab{1}} (g);	
	\draw[->] (m) to node[left]{\lab{1}} (l);	
	\draw[->] (r) to node[left]{\lab{1}} (q);	
	\draw[->] (w) to node[left]{\lab{1}} (v);	

	\draw[->, red, dashed] (h) to (c);
	\draw[->] (h) to node[above]{\lab{1}} (m);	
	\draw[->, red, dashed] (r) to (m);	
	
	\draw[->, red, dashed] (c) to (d);
	\draw[->, red, dashed] (h) to (d);
	\draw[->, red, dashed] (h) to (i);
	\draw[->, red, dashed] (m) to (n);
	\draw[->, red, dashed] (r) to (n);
	\draw[->, red, dashed] (r) to (s);
	\draw[->, red, dashed] (w) to (x);	

	\draw[->, red, dashed] (i) to (d);
	\draw[->] (i) to node[above]{\lab{1}} (n);	
	\draw[->, red, dashed] (s) to (n);	

	\draw[->] (e) to node[left]{\lab{M}} (d);	
	\draw[->] (j) to node[left]{\lab{M}} (i);	
	\draw[->] (o) to node[left]{\lab{M}} (n);	
	\draw[->] (t) to node[left]{\lab{M}} (s);	
	\draw[->] (y) to node[left]{\lab{M}} (x);	

	\draw[->, red, dashed] (j) to (e);
	\draw[->] (j) to node[above]{\lab{1}} (o);	
	\draw[->, red, dashed] (t) to (o);

	\filldraw (5, 4) circle (1pt) node[label= above:{\lab{j}}] (j2) {};
	\filldraw (5, 3) circle (1pt) node[label=below left:{\lab{i}}] (i2) {};
	\filldraw (5, 2) circle (1pt) node[label=below left : {\lab{h}}] (h2) {};
	\filldraw (5, 1) circle (1pt) node[label=below left : {\lab{g}}] (g2) {};
	\filldraw (5, 0) circle (1pt) node[label= below : {\lab{f}}] (f2) {};

	\filldraw (6, 4) circle (1pt) node[label= above:{\lab{o}}] (o2) {};
	\filldraw (6, 3) circle (1pt) node[label=below left:{\lab{n}}] (n2) {};
	\filldraw (6, 2) circle (1pt) node[label=below left : {\lab{m}}] (m2) {};
	\filldraw (6, 1) circle (1pt) node[label=below left : {\lab{\ell}}] (l2) {};
	\filldraw (6, 0) circle (1pt) node[label= below : {\lab{k}}] (k2) {};

	\filldraw (7, 4) circle (1pt) node[label= above:{\lab{t}}] (t2) {};
	\filldraw (7, 3) circle (1pt) node[label=below left:{\lab{s}}] (s2) {};
	\filldraw (7, 2) circle (1pt) node[label=below left : {\lab{r}}] (r2) {};
	\filldraw (7, 1) circle (1pt) node[label=below left : {\lab{q}}] (q2) {};
	\filldraw (7, 0) circle (1pt) node[label= below : {\lab{p}}] (p2) {};	

	\filldraw (8, 4) circle (1pt) node[label= above:{\lab{y}}] (y2) {};
	\filldraw (8, 3) circle (1pt) node[label= right:{\lab{x}}] (x2) {};
	\filldraw (8, 2) circle (1pt) node[label= right : {\lab{w}}] (w2) {};
	\filldraw (8, 1) circle (1pt) node[label= right : {\lab{v}}] (v2) {};
	\filldraw (8, 0) circle (1pt) node[label= below : {\lab{u}}] (u2) {};	
	
	\draw[->] (f2) to node[above]{\lab{1}} (k2);	
	\draw[->, red, dashed] (p2) to (k2);	
	\draw[->] (p2) to node[above]{\lab{n_2}}  (u2);
	
	\draw[->, red, dashed] (f2) to (g2);
	\draw[->, red, dashed] (k2) to (l2);
	\draw[->, red, dashed] (p2) to (l2);
	\draw[->, red, dashed] (p2) to (q2);
	\draw[->, red, dashed] (u2) to (v2);		

	\draw[->] (g2) to node[above]{\lab{1}} (l2);	
	\draw[->, red, dashed] (q2) to (l2);	
	\draw[->] (q2) to node[above]{\lab{n_2}}  (v2);
		
	\draw[->] (h2) to node[left]{\lab{1}} (g2);	
	\draw[->] (m2) to node[left]{\lab{1}} (l2);	
	\draw[->] (r2) to node[left]{\lab{1}} (q2);	
	\draw[->] (w2) to node[left]{\lab{1}} (v2);	

	\draw[->] (h2) to node[above]{\lab{1}} (m2);	
	\draw[->, red, dashed] (r2) to (m2);	
	\draw[->] (r2) to node[above]{\lab{n_2}}  (w2);
	
	\draw[->, red, dashed] (h2) to (i2);
	\draw[->, red, dashed] (m2) to (n2);
	\draw[->, red, dashed] (r2) to (n2);
	\draw[->, red, dashed] (r2) to (s2);
	\draw[->, red, dashed] (w2) to (x2);	

	\draw[->] (i2) to node[above]{\lab{1}} (n2);	
	\draw[->, red, dashed] (s2) to (n2);	
	\draw[->] (s2) to node[above]{\lab{n_2}}  (x2);	
	
	\draw[->] (j2) to node[left]{\lab{M}} (i2);	
	\draw[->] (o2) to node[left]{\lab{M}} (n2);	
	\draw[->] (t2) to node[left]{\lab{M}} (s2);	
	\draw[->] (y2) to node[left]{\lab{M}} (x2);	

	\draw[->] (j2) to node[above]{\lab{1}} (o2);	
	\draw[->, red, dashed] (t2) to (o2);	
	\draw[->] (t2) to node[above]{\lab{n_2}}  (y2);	

	\draw[->, red, dashed] (f2) to (u);
	\draw[->, red, dashed] (g2) to (v);
	\draw[->, red, dashed] (h2) to (w);
	\draw[->, red, dashed] (i2) to (x);
	\draw[->, red, dashed] (j2) to (y);	
	\draw[->, red, dashed] (f2) to (v);
	\draw[->, red, dashed] (h2) to (x);	

	\end{tikzpicture}
}
\]
\[
\subfigure[]{
\begin{tikzpicture}[scale=1]

	\filldraw (0, 4) circle (1pt) node[label= left:{\lab{}}] (e) {};
	\filldraw (0, 3) circle (1pt) node[label= left:{\lab{}}] (d) {};
	\filldraw (0, 2) circle (1pt) node[label= left : {\lab{}}] (c) {};
	\filldraw (0, 1) circle (1pt) node[label= left : {\lab{}}] (b) {};
	\filldraw (0, 0) circle (1pt) node[label= left : {\lab{}}] (a) {};
	
	\filldraw (1, 4) circle (1pt) node[label= above:{\lab{}}] (j) {};
	\filldraw (1, 3) circle (1pt) node[label=below left:{\lab{}}] (i) {};
	\filldraw (1, 2) circle (1pt) node[label=below left : {\lab{}}] (h) {};
	\filldraw (1, 1) circle (1pt) node[label=below left : {\lab{}}] (g) {};
	\filldraw (1, 0) circle (1pt) node[label= below : {\lab{}}] (f) {};

	\filldraw (2, 4) circle (1pt) node[label= above:{\lab{}}] (o) {};
	\filldraw (2, 3) circle (1pt) node[label=below left:{\lab{}}] (n) {};
	\filldraw (2, 2) circle (1pt) node[label=below left : {\lab{}}] (m) {};
	\filldraw (2, 1) circle (1pt) node[label=below left : {\lab{}}] (l) {};
	\filldraw (2, 0) circle (1pt) node[label= below : {\lab{}}] (k) {};

	\filldraw (3, 4) circle (1pt) node[label= above:{\lab{}}] (t) {};
	\filldraw (3, 3) circle (1pt) node[label=below left:{\lab{}}] (s) {};
	\filldraw (3, 2) circle (1pt) node[label=below left : {\lab{}}] (r) {};
	\filldraw (3, 1) circle (1pt) node[label=below left : {\lab{}}] (q) {};
	\filldraw (3, 0) circle (1pt) node[label= below : {\lab{\alpha'}}] (p) {};	

	\filldraw (4, 4) circle (1pt) node[label= above:{\lab{}}] (y) {};
	\filldraw (4, 3) circle (1pt) node[label= left:{\lab{}}] (x) {};
	\filldraw (4, 2) circle (1pt) node[label= left : {\lab{}}] (w) {};
	\filldraw (4, 1) circle (1pt) node[label= left : {\lab{}}] (v) {};
	\filldraw (4, 0) circle (1pt) node[label= below : {\lab{a'}}] (u) {};	%a+b+g+m+n+s+U^{i_1-M}y
	
	\draw[->, red, dashed] (f) to (a);
	\draw[->] (f) to node[above]{\lab{1}} (k);	
	\draw[->, red, dashed] (p) to (k);	
	\draw[->] (p) to node[above]{\lab{n_1}}  (u);

	\draw[->, red, dashed] (g) to (b);
	\draw[->] (g) to node[above]{\lab{1}} (l);	
	\draw[->, red, dashed] (q) to (l);	
	
	\draw[->] (c) to node[left]{\lab{1}} (b);	
	\draw[->] (h) to node[left]{\lab{1}} (g);	
	\draw[->] (m) to node[left]{\lab{1}} (l);	
	\draw[->] (r) to node[left]{\lab{1}} (q);	
	\draw[->] (w) to node[left]{\lab{1}} (v);	

	\draw[->, red, dashed] (h) to (c);
	\draw[->] (h) to node[above]{\lab{1}} (m);	
	\draw[->, red, dashed] (r) to (m);	
	
	\draw[->, red, dashed] (c) to (d);
	\draw[->, red, dashed] (h) to (d);
	\draw[->, red, dashed] (h) to (i);
	\draw[->, red, dashed] (m) to (n);
	\draw[->, red, dashed] (r) to (n);
	\draw[->, red, dashed] (r) to (s);
	\draw[->, red, dashed] (w) to (x);	

	\draw[->, red, dashed] (i) to (d);
	\draw[->] (i) to node[above]{\lab{1}} (n);	
	\draw[->, red, dashed] (s) to (n);		

	\draw[->] (e) to node[left]{\lab{M}} (d);	
	\draw[->] (j) to node[left]{\lab{M}} (i);	
	\draw[->] (o) to node[left]{\lab{M}} (n);	
	\draw[->] (t) to node[left]{\lab{M}} (s);	
	\draw[->] (y) to node[left]{\lab{M}} (x);	

	\draw[->, red, dashed] (j) to (e);
	\draw[->] (j) to node[above]{\lab{1}} (o);	
	\draw[->, red, dashed] (t) to (o);	
		
	\filldraw (5, 4) circle (1pt) node[label= above:{\lab{}}] (j2) {};
	\filldraw (5, 3) circle (1pt) node[label=below left:{\lab{}}] (i2) {};
	\filldraw (5, 2) circle (1pt) node[label=below left : {\lab{}}] (h2) {};
	\filldraw (5, 1) circle (1pt) node[label=below left : {\lab{}}] (g2) {};
	\filldraw (5, 0) circle (1pt) node[label= below : {\lab{}}] (f2) {};

	\filldraw (6, 4) circle (1pt) node[label= above:{\lab{}}] (o2) {};
	\filldraw (6, 3) circle (1pt) node[label=below left:{\lab{}}] (n2) {};
	\filldraw (6, 2) circle (1pt) node[label=below left : {\lab{}}] (m2) {};
	\filldraw (6, 1) circle (1pt) node[label=below left : {\lab{}}] (l2) {};
	\filldraw (6, 0) circle (1pt) node[label= below : {\lab{}}] (k2) {};

	\filldraw (7, 4) circle (1pt) node[label= above:{\lab{}}] (t2) {};
	\filldraw (7, 3) circle (1pt) node[label=below left:{\lab{}}] (s2) {};
	\filldraw (7, 2) circle (1pt) node[label=below left : {\lab{}}] (r2) {};
	\filldraw (7, 1) circle (1pt) node[label=below left : {\lab{}}] (q2) {};
	\filldraw (7, 0) circle (1pt) node[label= below : {\lab{}}] (p2) {};	

	\filldraw (8, 4) circle (1pt) node[label= above:{\lab{}}] (y2) {};
	\filldraw (8, 3) circle (1pt) node[label= right:{\lab{}}] (x2) {};
	\filldraw (8, 2) circle (1pt) node[label= right : {\lab{}}] (w2) {};
	\filldraw (8, 1) circle (1pt) node[label= right : {\lab{}}] (v2) {};
	\filldraw (8, 0) circle (1pt) node[label= below : {\lab{}}] (u2) {};	
	
	\draw[->] (f2) to node[above]{\lab{1}} (k2);	
	\draw[->, red, dashed] (p2) to (k2);	
	\draw[->] (p2) to node[above]{\lab{n_2}}  (u2);
	
	\draw[->, red, dashed] (u2) to (v2);		

	\draw[->] (g2) to node[above]{\lab{1}} (l2);	
	\draw[->, red, dashed] (q2) to (l2);	
		
	\draw[->] (h2) to node[left]{\lab{1}} (g2);	
	\draw[->] (m2) to node[left]{\lab{1}} (l2);	
	\draw[->] (r2) to node[left]{\lab{1}} (q2);	
	\draw[->] (w2) to node[left]{\lab{1}} (v2);	

	\draw[->] (h2) to node[above]{\lab{1}} (m2);	
	\draw[->, red, dashed] (r2) to (m2);	
	
	\draw[->, red, dashed] (h2) to (i2);
	\draw[->, red, dashed] (m2) to (n2);
	\draw[->, red, dashed] (r2) to (n2);
	\draw[->, red, dashed] (r2) to (s2);
	\draw[->, red, dashed] (w2) to (x2);	

	\draw[->] (i2) to node[above]{\lab{1}} (n2);	
	\draw[->, red, dashed] (s2) to (n2);	

	\draw[->] (j2) to node[left]{\lab{M}} (i2);	
	\draw[->] (o2) to node[left]{\lab{M}} (n2);	
	\draw[->] (t2) to node[left]{\lab{M}} (s2);	
	\draw[->] (y2) to node[left]{\lab{M}} (x2);	

	\draw[->] (j2) to node[above]{\lab{1}} (o2);	
	\draw[->, red, dashed] (t2) to (o2);		

	\draw[->, red, dashed] (f2) to (u);
	\draw[->, red, dashed] (g2) to (v);
	\draw[->, red, dashed] (h2) to (w);
	\draw[->, red, dashed] (i2) to (x);
	\draw[->, red, dashed] (j2) to (y);	
	\draw[->, red, dashed] (h2) to (x);	
	
	\node at (3, -1)   () {\lab{\alpha' = \alpha + U^{n_1-1} (c+h+i) + U^{n_1-M} t}};	
	\node at (3, -1.5)   () {\lab{a' = a+b+g+m+n+s+U^{n_1-M}y}};		
\end{tikzpicture}
